A geometric model for syzygies over 2-Calabi-Yau tilted algebras II

In this article, we continue the study of a certain family of 2-Calabi-Yau tilted algebras, called dimer tree algebras. The terminology comes from the fact that these algebras can also be realized as quotients of dimer algebras on a disc. They are defined by a quiver with potential whose dual graph is a tree, and they are generally of wild representation type. Given such an algebra $B$, we construct a polygon $\mathcal{S}$ with a checkerboard pattern in its interior, that defines a category $\text{Diag}(\mathcal{S})$. The indecomposable objects of $\text{Diag}(\mathcal{S})$ are the 2-diagonals in $\mathcal{S}$, and its morphisms are certain pivoting moves between the 2-diagonals. We prove that the category $\text{Diag}(\mathcal{S})$ is equivalent to the stable syzygy category of the algebra $B$. This result was conjectured by the authors in an earlier paper, where it was proved in the special case where every chordless cycle is of length three. As a consequence, we conclude that the number of indecomposable syzygies is finite, and moreover the syzygy category is equivalent to the 2-cluster category of type $\mathbb{A}$. In addition, we obtain an explicit description of the projective resolutions, which are periodic. Finally, the number of vertices of the polygon $\mathcal{S}$ is a derived invariant and a singular invariant for dimer tree algebras, which can be easily computed form the quiver.

==> drawing1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{293.78221474bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23461257)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing1.pdf}}%
    \put(0.1493898,0.21622661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09115901\unitlength}\raggedright $\rho(i)$\end{minipage}}}%
    \put(0.16599607,0.06397452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09115901\unitlength}\raggedright $\rho(j)$\end{minipage}}}%
    \put(0.71958084,0.20538893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09115901\unitlength}\raggedright $\rho(i)$\end{minipage}}}%
    \put(0.72624142,0.06130272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09115901\unitlength}\raggedright $\rho(j)$\end{minipage}}}%
    \put(0.92460368,0.06015875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09115901\unitlength}\raggedright $\rho(k)$\end{minipage}}}%
    \put(0.93297456,0.20829574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09115901\unitlength}\raggedright $\rho(s)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> drawing2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{187.225bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53518494)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing2.pdf}}%
    \put(0.23476363,0.47494597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14304123\unitlength}\raggedright $\rho(i)$\end{minipage}}}%
    \put(0.18264708,0.3144746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14304123\unitlength}\raggedright $\rho(j)$\end{minipage}}}%
    \put(0.68466119,0.2150125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14304123\unitlength}\raggedright $\rho(k)$\end{minipage}}}%
    \put(0.65201483,0.48713739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14304123\unitlength}\raggedright $\rho(s)$\end{minipage}}}%
    \put(0.19460437,0.11423535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14304123\unitlength}\raggedright $\rho(t)$\end{minipage}}}%
    \put(0.60816333,0.05014133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14304123\unitlength}\raggedright $\rho(r)$\end{minipage}}}%
    \put(0.88743006,0.30651737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14304123\unitlength}\raggedright $\rho(l)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> drawing3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.91065988bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27349289)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing3.pdf}}%
    \put(0.12478893,0.22791121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06362608\unitlength}\raggedright $\rho(i)$\end{minipage}}}%
    \put(0.10160701,0.15653204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06362608\unitlength}\raggedright $\rho(j)$\end{minipage}}}%
    \put(0.32490758,0.11229037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06362608\unitlength}\raggedright $\rho(k)$\end{minipage}}}%
    \put(0.31038617,0.23333406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06362608\unitlength}\raggedright $\rho(s)$\end{minipage}}}%
    \put(0.10692572,0.06746375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06362608\unitlength}\raggedright $\rho(t)$\end{minipage}}}%
    \put(0.29088062,0.03895413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06362608\unitlength}\raggedright $\rho(r)$\end{minipage}}}%
    \put(0.41510107,0.15299259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06362608\unitlength}\raggedright $\rho(l)$\end{minipage}}}%
    \put(0.30410664,0.27082235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10068264\unitlength}\raggedright $\text{even}$\end{minipage}}}%
    \put(-0.00050116,0.16919448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09183044\unitlength}\raggedright $\text{odd}$\end{minipage}}}%
    \put(0.17044185,0.27701888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09183044\unitlength}\raggedright $\text{odd}$\end{minipage}}}%
    \put(0.37951234,0.22475126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09183044\unitlength}\raggedright $\text{odd}$\end{minipage}}}%
    \put(0.4575744,0.12768281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09183044\unitlength}\raggedright $\text{odd}$\end{minipage}}}%
    \put(-0.00061583,0.14804682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09183044\unitlength}\raggedright $\text{odd}$\end{minipage}}}%
    \put(0.13310785,0.02925677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09183044\unitlength}\raggedright $\text{odd}$\end{minipage}}}%
    \put(0.40937956,0.01635956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09183044\unitlength}\raggedright $\text{odd}$\end{minipage}}}%
    \put(0.00946901,0.22627305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10068264\unitlength}\raggedright $\text{even}$\end{minipage}}}%
    \put(0.00132342,0.09730099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10068264\unitlength}\raggedright $\text{even}$\end{minipage}}}%
    \put(0.2165031,0.01652376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10068264\unitlength}\raggedright $\text{even}$\end{minipage}}}%
    \put(0.42828879,0.07150658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10068264\unitlength}\raggedright $\text{even}$\end{minipage}}}%
    \put(0.46426521,0.17536302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10068264\unitlength}\raggedright $\text{even}$\end{minipage}}}%
    \put(0.4398284,0.09797979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10068264\unitlength}\raggedright $\text{even}$\end{minipage}}}%
    \put(0.66060787,0.21664313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06362608\unitlength}\raggedright $\rho(i)$\end{minipage}}}%
    \put(0.63647563,0.14906524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06362608\unitlength}\raggedright $\rho(j)$\end{minipage}}}%
    \put(0.85977622,0.10482356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06362608\unitlength}\raggedright $\rho(k)$\end{minipage}}}%
    \put(0.84525481,0.22586726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06362608\unitlength}\raggedright $\rho(s)$\end{minipage}}}%
    \put(0.61708601,0.08850655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06362608\unitlength}\raggedright $\rho(t)$\end{minipage}}}%
    \put(0.82194797,0.04289117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06362608\unitlength}\raggedright $\rho(r)$\end{minipage}}}%
    \put(0.94996971,0.14552579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06362608\unitlength}\raggedright $\rho(l)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> drawing4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.34840005bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80538517)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing4.pdf}}%
    \put(0.12469029,0.62336796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09113718\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.00464831,0.66890763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13279985\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.00188645,0.59976875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13540376\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.8025416,0.61868161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09113718\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.38937289,0.70143104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32129788\unitlength}\raggedright $\text{if}\,x\,\text{and}\,y\,\text{have}$ $\text{the same parity}$ \end{minipage}}}%
    \put(0.1208645,0.17718994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09113718\unitlength}\raggedright $W$\end{minipage}}}%
    \put(0.00082249,0.22272961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13279985\unitlength}\raggedright $x$\end{minipage}}}%
    \put(-0.00193937,0.15359073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13540376\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.38892746,0.22290279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32129788\unitlength}\raggedright $\text{if}\,x\,\text{and}\,y\,\text{have}$ $\text{different parity}$ \end{minipage}}}%
    \put(0.82460261,0.17682536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09113718\unitlength}\raggedright $W$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dual_graph.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dual_graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{321.002008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59228601)%
    \put(0,0){\includegraphics[width=\unitlength]{dual_graph.pdf}}%
    \put(0.65088601,0.54950079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05038943\unitlength}\raggedright $1$\\ \end{minipage}}}%
    \put(0.77301041,0.53668684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05038943\unitlength}\raggedright $1$\\ \end{minipage}}}%
    \put(0.54678166,0.48748409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05702038\unitlength}\raggedright $1$\\ \end{minipage}}}%
    \put(0.64013736,0.45040857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06829863\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.78137602,0.45012697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06829863\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.9068759,0.45190712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06829863\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.6060322,0.55604531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06829863\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.69807685,0.56893133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04874628\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.72892456,0.49698797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04874628\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.71913379,0.37237817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04874628\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.81259115,0.2459882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04874628\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.8918074,0.13205925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04874628\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.93096117,0.37669131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07264554\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.8354412,0.32072471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07264554\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.6414059,0.31004386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07264554\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.51768618,0.25040917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07264554\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.43490967,0.26554036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07264554\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.82458766,0.50471042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04689716\unitlength}\raggedright $5$\end{minipage}}}%
    \put(0.88791182,0.41449836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04689716\unitlength}\raggedright $5$\end{minipage}}}%
    \put(0.91817421,0.30234954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04689716\unitlength}\raggedright $5$\end{minipage}}}%
    \put(0.43753635,0.34774311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04689716\unitlength}\raggedright $6$\end{minipage}}}%
    \put(0.5372242,0.34062254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04689716\unitlength}\raggedright $6$\end{minipage}}}%
    \put(0.60219932,0.20711203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04689716\unitlength}\raggedright $6$\end{minipage}}}%
    \put(0.60041917,0.07182136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04689716\unitlength}\raggedright $6$\end{minipage}}}%
    \put(0.5372242,0.12967593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04689716\unitlength}\raggedright $7$\end{minipage}}}%
    \put(0.66895456,0.06381075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04689716\unitlength}\raggedright $7$\end{minipage}}}%
    \put(0.79979486,0.06648096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04689716\unitlength}\raggedright $7$\end{minipage}}}%
    \put(0.71968855,0.04511927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04689716\unitlength}\raggedright $8$\end{minipage}}}%
    \put(0.84518843,0.10800372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04689716\unitlength}\raggedright $8$\end{minipage}}}%
    \put(0.91550397,0.20355175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04689716\unitlength}\raggedright $8$\end{minipage}}}%
    \put(0.48827033,0.41271822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04689716\unitlength}\raggedright $9$\end{minipage}}}%
    \put(0.46245831,0.30234954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04689716\unitlength}\raggedright $9$\end{minipage}}}%
    \put(0.48381999,0.19554111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04689716\unitlength}\raggedright $9$\end{minipage}}}%
    \put(0.01501513,0.56779747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33110607\unitlength}\raggedright $\xymatrix@R=5pt@C=5pt{&1\ar[dl]\\2\ar[rr]&&3\ar[ul] \ar[dd] && 8 \ar[ll] \\&&&&&7\ar[ul]\\ 5\ar[uu]&&4\ar[ll] \ar[rr] &&6\ar[ur]\ar[dl]\\&&&9\ar[ul]}$\end{minipage}}}%
    \put(0.70998798,0.33743026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.165109\unitlength}\raggedright ${\color{blue} \gamma}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figS.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figS.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.73543802bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29655253)%
    \put(0,0){\includegraphics[width=\unitlength]{figS.pdf}}%
    \put(0.00934385,0.1036838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05946475\unitlength}\raggedright $a$\end{minipage}}}%
    \put(-0.00129483,0.17070951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08113265\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.01657636,0.23468181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09914218\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.30719576,0.23848338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05946475\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.31862192,0.1735235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05946475\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.30370296,0.10097093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05946475\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.18213755,0.16118287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08876644\unitlength}\raggedright $\zg$\end{minipage}}}%
    \put(0.13833959,0.08286829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09953746\unitlength}\raggedright $\zg'$\end{minipage}}}%
    \put(0.1384305,0.26917455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13370298\unitlength}\raggedright $\zg''$\end{minipage}}}%
    \put(0.68048547,0.25582514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06927315\unitlength}\raggedright $\zg$\end{minipage}}}%
    \put(0.59992173,0.27031589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16763416\unitlength}\raggedright $\zg'$\end{minipage}}}%
    \put(0.7533389,0.19139798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27036305\unitlength}\raggedright $\epsilon$\end{minipage}}}%
    \put(0.53916719,0.18655477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19615551\unitlength}\raggedright $\epsilon'$\end{minipage}}}%
    \put(0.57361046,0.05474837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16153766\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.73899371,0.07459296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12242851\unitlength}\raggedright $a'$\end{minipage}}}%
    \put(0.71695736,0.30844654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19724595\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.52837302,0.30835074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20744834\unitlength}\raggedright $x'$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figchi.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figchi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.10243454bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39458352)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figchi.pdf}}%
    \put(0.075353,0.00276614){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.2884081,0.00276614){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.36830379,0.2301615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.17983195,0.37151539){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(-0.00249407,0.23425871){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figchi.pdf}}%
    \put(0.77392789,0.00481475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2^+$\end{tabular}}}}%
    \put(0.87635822,0.0826618){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2^-$\end{tabular}}}}%
    \put(0.90503875,0.18918935){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3^+$\end{tabular}}}}%
    \put(0.8804555,0.29571692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3^-$\end{tabular}}}}%
    \put(0.78212233,0.373564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4^+$\end{tabular}}}}%
    \put(0.65920597,0.373564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4^-$\end{tabular}}}}%
    \put(0.54448399,0.29981414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5^+$\end{tabular}}}}%
    \put(0.50351187,0.19738378){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5^-$\end{tabular}}}}%
    \put(0.52399795,0.09495345){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1^+$\end{tabular}}}}%
    \put(0.62642828,0.00891197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1^-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figchi.pdf}}%
  \end{picture}%
\endgroup%


==> figmedial.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figmedial.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{315.21930669bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27337113)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figmedial.pdf}}%
    \put(0.74444854,0.13086127){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.74469635,0.19748156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.66154492,0.24982607){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.57103101,0.16655071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.57053532,0.09517183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.66144421,0.00713789){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.74471961,0.09041324){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.64478915,0.13086126){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figmedial.pdf}}%
    \put(0.92345482,0.20365283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
    \put(0.95309576,0.16686746){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l$\end{tabular}}}}%
    \put(0.93338709,0.1351648){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.86539163,0.14460422){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0.86736253,0.19133484){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0.86539163,0.1160527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.93338709,0.11613042){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0.93338709,0.07330305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0.87015015,0.06846674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figmedial.pdf}}%
  \end{picture}%
\endgroup%


==> sunflower.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sunflower.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{224.7104156bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99767508)%
    \put(0,0){\includegraphics[width=\unitlength]{sunflower.pdf}}%
    \put(0.41872942,0.84937569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.33794516,0.61907463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.60735087,0.76261041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.80388453,0.64336527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.73542902,0.42695744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.25624018,0.33200298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.4395243,0.12663634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.70451358,0.18846717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.1171208,0.48658002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.47472173,0.94718488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.681295,0.9015996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.83616088,0.76697301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.91793757,0.59037735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13}}}%
    \put(0.92334503,0.39582861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.83060055,0.19295895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.67138989,0.07363855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.47485624,0.02612938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{17}}}%
    \put(0.2748341,0.06844893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{18}}}%
    \put(0.11398363,0.21084232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{19}}}%
    \put(0.03306275,0.39348738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.03698245,0.59821534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{21}}}%
    \put(0.12830697,0.78263404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{22}}}%
    \put(0.28686852,0.9092125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{23}}}%
  \end{picture}%
\endgroup%

